Inverse Reasoning Models for Efficient Post-Training and Verification from Answer-Only Data

Post-training reasoning LLMs often requires making a tradeoff between costly supervision and compute inefficiency: supervised finetuning typically requires reasoning traces, which is data inefficient since in many applications one only has prompt-answer tuples and lacks the groundtruth chain-of-thought (CoT) sequence. On the other hand, reinforcement learning (with verifiable rewards, for example) can operate without CoT data but it is much more compute-inefficient since it requires multiple autoregressive completions per optimization step, none of which are guaranteed to give a non-zero policy gradient. In this work we explore a middleground, a self-distillation technique that uses answer-only data, treating CoT as latent variables. This relies on training a partner ``inverse reasoning LLM" that generates the original's reasoning traces conditioned on the answer. The inverse model is trained once and reused across incoming batches of answer-only data, with all generation happening offline and up front, making the approach particularly suited to continual post-training. Using Qwen3-0.6B on the Countdown and GSM8K tasks, we show that after GRPO training has saturated, a single offline distillation round from the inverse model roughly doubles pass@1 on hard prompts and, on Countdown, outperforms rejection-sampling self-distillation on every hard-tail metric at every mix ratio (with smaller gains on GSM8K); rejection sampling by construction has no signal on problems the model never solves on its own. Continued GRPO on the fresh data retains an edge at hard pass@1 but trails distillation at pass@8 and pass@32 while regenerating rollouts at every step. As an added bonus we see that the inverse model has a second application as an accurate verifier of correctness. When used for best-of-$n$ selection at test time, it raises selection accuracy on Countdown from 0.753 (majority voting) to 0.969.

==> tables/distill/trio-example-gsm8k-heldout.tex <==
% GSM8K held-out trio (trio-candidates.md, "GSM8K HELD-OUT PAIR"): p0 fails
% all 32 rollouts on a val prompt with a unanimous wrong answer; q,
% conditioned on the gold answer, derives the missing step (panel b is
% ILLUSTRATIVE of the training signal, not a training datum -- val prompts
% contributed none); the distilled model solves it greedily. Memorization
% impossible by construction. q's FCR on this prompt is 1/8, in line with
% hard-prompt FCR@1 = 0.15 (fcr.tex). Selection procedure in
% trio-candidates.md; wrap in a figure float.
\begin{minipage}{\linewidth}
\small
\textbf{Prompt (held out):} The local firefighters are doing a ``fill the
boot'' fundraiser. Their goal is to raise \$6300. After the first 3 hours,
they have raised \$2100. For how many hours do they have to fundraise in
total to reach their goal, assuming an equal amount raised in every hour?
\emph{(gold: 9)}

\medskip
\textbf{(a) $p_\theta$ rollout} \emph{(all 32 incorrect, all answering 6;
shortest shown)}:
\begin{quote}\ttfamily\frenchspacing
First, total amount needed: $6300 - 2100 = 4200$. Each hour they raise an
equal amount. Time already used is 3 hours. So, the amount per hour would
be $2100 / 3 = \$700$ per hour. Therefore, remaining hours needed would be
$4200 / 700 = 6$ hours. So answer is 6.
\end{quote}
\emph{Correct arithmetic --- but it answers ``how many \emph{more} hours,''
not the total asked for.}

\medskip
\textbf{(b) $q_\phi$'s CoT} \emph{(conditioned on the answer 9; the 1-of-8
sample passing the forward-consistency check --- shown for illustration:
held-out prompts contribute no training data)}:
\begin{quote}\ttfamily\frenchspacing
First, total amount needed: $6300 - 2100 = 4200$. Time already spent: 3
hours. [\ldots] So amount per hour would be $4200 / 3 = \$1400$ per hour.
[\ldots] Wait, no. Since they have already raised 2100 after 3 hours.
[\ldots] amount per hour is same as $2100 / 3 = 700$ per hour. So
$4200 / 700 = 6$. So number of hours needed is $6 + 3 = 9$.
\end{quote}
\emph{Conditioning on 9 forces the derivation through the step $p_\theta$
omits --- via visible self-correction.}

\medskip
\textbf{(c) distilled $p_\theta$} \emph{(greedy; correct)}:
\begin{quote}\ttfamily\frenchspacing
Total needed: \$6300. Already raised: \$2100. So remaining amount needed:
$6300 - 2100 = 4200$. [\ldots] Since after 3 hours they have raised 2100.
So, per hour, amount is $2100 / 3 = 700$. [\ldots] Therefore, remaining
hours needed: $4200 / 700 = 6$ hours. So total hours needed would be
$3 + 6 = 9$ hours.
\quad$\Rightarrow$ \texttt{9}
\end{quote}
\emph{Same rate computation, same intermediate 6 --- plus the one
question-reading step $p_\theta$ omits.}
\end{minipage}

